Fast Exact Leverage Score Sampling from Khatri-Rao Products with Applications to Tensor Decomposition

We present a data structure to randomly sample rows from the Khatri-Rao product of several matrices according to the exact distribution of its leverage scores. Our proposed sampler draws each row in time logarithmic in the height of the Khatri-Rao product and quadratic in its column count, with persistent space overhead at most the size of the input matrices. As a result, it tractably draws samples even when the matrices forming the Khatri-Rao product have tens of millions of rows each. When used to sketch the linear least squares problems arising in CANDECOMP / PARAFAC tensor decomposition, our method achieves lower asymptotic complexity per solve than recent state-of-the-art methods. Experiments on billion-scale sparse tensors validate our claims, with our algorithm achieving higher accuracy than competing methods as the decomposition rank grows.

==> img/partition_tree.tikz <==
\begin{tikzpicture}[level/.style={sibling distance=50mm/#1},
    start chain=going right,node distance=0mm, minimum width=3.52em
    ]
    \node [circle, draw] (r){$\br{1..8}$}
        child {node [circle, draw] (v1){$\br{1..4}$}
            child {node [circle, draw] (v3){$\br{1,2}$}} 
            child {node [circle, draw] (v4){$\br{3,4}$}}
        } 
        child {node [circle, draw] (v2){$\br{5..8}$} 
            child {node [circle, draw] (v5){$\br{5,6}$}} 
            child {node [circle, draw] (v6){$\br{7,8}$}} 
        }
        ;

    \tikzset{
      token/.style={
        rectangle split,
        rectangle split parts=2,
        rectangle split part fill={cyan!25,yellow!50},
        rectangle split ignore empty parts,
        draw,
      },
    };
  \node[on chain,token] at (-4.38, -4.0) {$q_1$}; 
  \node[on chain,token] {$q_2$}; 
  \node[on chain,token] {$q_3$}; 
  \node[on chain,token] {$q_4$}; 
  \node[on chain,token] {$q_5$};
  \node[on chain,token] {$q_6$}; 
  \node[on chain,token] {$q_7$}; 
  \node[on chain,token] {$q_8$};
        
\end{tikzpicture}
